Treatment of complex interfaces for Maxwell's equations with continuous coefficients using the correction function method

We propose a high-order FDTD scheme based on the correction function method (CFM) to treat interfaces with complex geometry without increasing the complexity of the numerical approach for constant coefficients. Correction functions are modeled by a system of PDEs based on Maxwell's equations with interface conditions. To be able to compute approximations of correction functions, a functional that is a square measure of the error associated with the correction functions' system of PDEs is minimized in a divergence-free discrete functional space. Afterward, approximations of correction functions are used to correct a FDTD scheme in the vicinity of an interface where it is needed. We perform a perturbation analysis on the correction functions' system of PDEs. The discrete divergence constraint and the consistency of resulting schemes are studied. Numerical experiments are performed for problems with different geometries of the interface. A second-order convergence is obtained for a second-order FDTD scheme corrected using the CFM. High-order convergence is obtained with a corrected fourth-order FDTD scheme. The discontinuities within solutions are accurately captured without spurious oscillations.

==> circleConv2thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={\scriptsize$\|\nabla^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0828380136152802\\
0.0357142857142857	0.0614893928654681\\
0.025	0.0386802494688538\\
0.0192307692307692	0.0163217078820708\\
0.0138888888888889	0.0108407917273894\\
0.0104166666666667	0.00861079912505147\\
0.00757575757575758	0.00541052808966924\\
0.00555555555555556	0.00311365516517981\\
0.00409836065573771	0.00143839460406525\\
0.00297619047619048	0.000899218663334977\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00288162498150164\\
0.0357142857142857	0.00131104962244058\\
0.025	0.000476619295513047\\
0.0192307692307692	0.000185660742825441\\
0.0138888888888889	7.72690006047546e-05\\
0.0104166666666667	3.63351474526224e-05\\
0.00757575757575758	1.52683023013448e-05\\
0.00555555555555556	6.07277168269196e-06\\
0.00409836065573771	2.19831537159133e-06\\
0.00297619047619048	8.9942827341066e-07\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.05\\
0.0357142857142857	0.0255102040816327\\
0.025	0.0125\\
0.0192307692307692	0.00739644970414201\\
0.0138888888888889	0.00385802469135802\\
0.0104166666666667	0.00217013888888889\\
0.00757575757575758	0.00114784205693297\\
0.00555555555555556	0.000617283950617284\\
0.00409836065573771	0.000335931201289976\\
0.00297619047619048	0.000177154195011338\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0125\\
0.0357142857142857	0.00455539358600583\\
0.025	0.0015625\\
0.0192307692307692	0.000711197086936732\\
0.0138888888888889	0.000267918381344307\\
0.0104166666666667	0.00011302806712963\\
0.00757575757575758	4.34788657929154e-05\\
0.00555555555555556	1.71467764060357e-05\\
0.00409836065573771	6.8838360920077e-06\\
0.00297619047619048	2.63622314004967e-06\\
};
\addlegendentry{$h^3$};

\end{axis}
\end{tikzpicture}%

==> circleConv2thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0118842031069072\\
0.0357142857142857	0.00596817184745566\\
0.025	0.00294335584597448\\
0.0192307692307692	0.00174303134332458\\
0.0138888888888889	0.000907039210860897\\
0.0104166666666667	0.000508319344181549\\
0.00757575757575758	0.00026941328597109\\
0.00555555555555556	0.000144802440152196\\
0.00409836065573771	7.87716206021293e-05\\
0.00297619047619048	4.15396477746633e-05\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00890299557057497\\
0.0357142857142857	0.00457364079652462\\
0.025	0.00226813826471604\\
0.0192307692307692	0.00135262559681515\\
0.0138888888888889	0.000708159228449227\\
0.0104166666666667	0.000399289838995268\\
0.00757575757575758	0.00021231765258101\\
0.00555555555555556	0.000114422947756\\
0.00409836065573771	6.23658707409317e-05\\
0.00297619047619048	3.29347202476255e-05\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.005\\
0.0357142857142857	0.00255102040816327\\
0.025	0.00125\\
0.0192307692307692	0.000739644970414201\\
0.0138888888888889	0.000385802469135802\\
0.0104166666666667	0.000217013888888889\\
0.00757575757575758	0.000114784205693297\\
0.00555555555555556	6.17283950617284e-05\\
0.00409836065573771	3.35931201289976e-05\\
0.00297619047619048	1.77154195011338e-05\\
};
\addlegendentry{$h^2$};

\end{axis}
\end{tikzpicture}%

==> circleConv4thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={\scriptsize$\|\tilde{\nabla}^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	1.02954951917225\\
0.0357142857142857	0.732228651443478\\
0.025	0.575557832796079\\
0.0192307692307692	0.25248240001855\\
0.0138888888888889	0.161022485801425\\
0.0104166666666667	0.118957610295297\\
0.00757575757575758	0.0669816347503911\\
0.00555555555555556	0.0360179253698334\\
0.00409836065573771	0.0185018464628683\\
0.00297619047619048	0.0101131773758425\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0413651918376417\\
0.0357142857142857	0.0144310435495455\\
0.025	0.0053972639668553\\
0.0192307692307692	0.00213078332888018\\
0.0138888888888889	0.000736424227112529\\
0.0104166666666667	0.000360168253231505\\
0.00757575757575758	0.000146607519535708\\
0.00555555555555556	5.31508214398413e-05\\
0.00409836065573771	1.89463570087043e-05\\
0.00297619047619048	7.62555948796126e-06\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	7.5\\
0.0357142857142857	3.8265306122449\\
0.025	1.875\\
0.0192307692307692	1.1094674556213\\
0.0138888888888889	0.578703703703704\\
0.0104166666666667	0.325520833333333\\
0.00757575757575758	0.172176308539945\\
0.00555555555555556	0.0925925925925926\\
0.00409836065573771	0.0503896801934964\\
0.00297619047619048	0.0265731292517007\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0125\\
0.0357142857142857	0.00455539358600583\\
0.025	0.0015625\\
0.0192307692307692	0.000711197086936732\\
0.0138888888888889	0.000267918381344307\\
0.0104166666666667	0.00011302806712963\\
0.00757575757575758	4.34788657929154e-05\\
0.00555555555555556	1.71467764060357e-05\\
0.00409836065573771	6.8838360920077e-06\\
0.00297619047619048	2.63622314004967e-06\\
};
\addlegendentry{$h^3$};

\end{axis}
\end{tikzpicture}%

==> circleConv4thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0239710094290927\\
0.0357142857142857	0.00866915862248696\\
0.025	0.00534267066182986\\
0.0192307692307692	0.00159444465686544\\
0.0138888888888889	0.000755993901364224\\
0.0104166666666667	0.000312091948571958\\
0.00757575757575758	0.000145375852371924\\
0.00555555555555556	5.42493779150452e-05\\
0.00409836065573771	2.22800334757784e-05\\
0.00297619047619048	8.3758357872783e-06\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00613543625147415\\
0.0357142857142857	0.00134260579312115\\
0.025	0.000336694709209418\\
0.0192307692307692	0.000122095520149661\\
0.0138888888888889	3.24824826902807e-05\\
0.0104166666666667	9.17686211191629e-06\\
0.00757575757575758	2.68091423743548e-06\\
0.00555555555555556	7.75667623956443e-07\\
0.00409836065573771	2.26200547789853e-07\\
0.00297619047619048	6.13230558755571e-08\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.3125\\
0.0357142857142857	0.113884839650146\\
0.025	0.0390625\\
0.0192307692307692	0.0177799271734183\\
0.0138888888888889	0.00669795953360768\\
0.0104166666666667	0.00282570167824074\\
0.00757575757575758	0.00108697164482288\\
0.00555555555555556	0.000428669410150892\\
0.00409836065573771	0.000172095902300193\\
0.00297619047619048	6.59055785012418e-05\\
};
\addlegendentry{$h^3$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.000625\\
0.0357142857142857	0.000162692628071637\\
0.025	3.90625e-05\\
0.0192307692307692	1.36768670564756e-05\\
0.0138888888888889	3.72108862978204e-06\\
0.0104166666666667	1.17737569926698e-06\\
0.00757575757575758	3.29385346916026e-07\\
0.00555555555555556	9.52598689224204e-08\\
0.00409836065573771	2.82124430000316e-08\\
0.00297619047619048	7.84590220252878e-09\\
};
\addlegendentry{$h^4$};

\end{axis}
\end{tikzpicture}%

==> circleInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.749496669117971	0.515855979914141\\
0.747988703207699	0.531648113393437\\
0.745482174315677	0.547312811090103\\
0.741987175349089	0.56278699679527\\
0.737517779435236	0.578008361424622\\
0.732091983254018	0.592915613915082\\
0.725731634571655	0.607448728022293\\
0.718462344267446	0.621549184025117\\
0.710313383207795	0.635160204363899\\
0.701317564382765	0.64822698226366\\
0.691511110779744	0.660696902421635\\
0.680933509526268	0.672519752870528\\
0.669627352889283	0.683647927164383\\
0.657638166771131	0.694036616072939\\
0.6450142273928	0.703643988012584\\
0.631806366902626	0.712431357487379\\
0.618067768693171	0.720363340861895\\
0.603853753250472	0.72740799883863\\
0.589221555397968	0.733536965066277\\
0.574230093832069	0.738725560361018\\
0.558939733877357	0.742952892080885\\
0.543412044416733	0.746201938253052\\
0.527709549975253	0.748459616115314\\
0.511895478955936	0.749716834795752\\
0.496033509041298	0.749968531918469\\
0.480187510785803	0.749213693987986\\
0.464421290431679	0.747455360470233\\
0.448798332983702	0.744700611553695\\
0.433381546577491	0.740960539639986\\
0.418233009170645	0.736250204678667\\
0.403413718576718	0.730588573526145\\
0.388983346848556	0.723998443572834\\
0.375	0.71650635094611\\
0.361519984033472	0.708142463658693\\
0.348597578215583	0.698940460132708\\
0.336284816513679	0.688937393588565\\
0.32463127807342	0.678173542844716\\
0.313683887581061	0.666692250129073\\
0.303486726314303	0.654539746555151\\
0.294080854642542	0.641764965965693\\
0.285504146691256	0.628419347893352\\
0.277791137836269	0.614556630431853\\
0.270972885641983	0.600232633851653\\
0.265076844803523	0.585505035831417\\
0.260126756596376	0.570433139210357\\
0.256142553278648	0.555077633196635\\
0.253140277830901	0.539500348993337\\
0.251132019356729	0.523764010826046\\
0.250125864404204	0.507931983374517\\
0.250125864404204	0.492068016625483\\
0.251132019356729	0.476235989173954\\
0.253140277830901	0.460499651006662\\
0.256142553278648	0.444922366803365\\
0.260126756596376	0.429566860789643\\
0.265076844803523	0.414494964168583\\
0.270972885641983	0.399767366148347\\
0.277791137836269	0.385443369568148\\
0.285504146691256	0.371580652106648\\
0.294080854642542	0.358235034034307\\
0.303486726314303	0.345460253444849\\
0.313683887581061	0.333307749870927\\
0.32463127807342	0.321826457155284\\
0.336284816513679	0.311062606411435\\
0.348597578215583	0.301059539867292\\
0.361519984033472	0.291857536341307\\
0.375	0.28349364905389\\
0.388983346848557	0.276001556427166\\
0.403413718576718	0.269411426473855\\
0.418233009170645	0.263749795321333\\
0.433381546577491	0.259039460360015\\
0.448798332983702	0.255299388446305\\
0.464421290431679	0.252544639529767\\
0.480187510785803	0.250786306012014\\
0.496033509041298	0.250031468081531\\
0.511895478955936	0.250283165204248\\
0.527709549975253	0.251540383884686\\
0.543412044416733	0.253798061746948\\
0.558939733877357	0.257047107919115\\
0.574230093832069	0.261274439638982\\
0.589221555397968	0.266463034933723\\
0.603853753250472	0.27259200116137\\
0.61806776869317	0.279636659138104\\
0.631806366902626	0.287568642512621\\
0.645014227392799	0.296356011987416\\
0.657638166771131	0.305963383927061\\
0.669627352889283	0.316352072835617\\
0.680933509526267	0.327480247129472\\
0.691511110779744	0.339303097578365\\
0.701317564382765	0.35177301773634\\
0.710313383207795	0.364839795636101\\
0.718462344267446	0.378450815974883\\
0.725731634571655	0.392551271977707\\
0.732091983254018	0.407084386084918\\
0.737517779435236	0.421991638575378\\
0.741987175349089	0.43721300320473\\
0.745482174315677	0.452687188909897\\
0.747988703207699	0.468351886606563\\
0.749496669117971	0.484144020085859\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> sharpConv4thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={\scriptsize$\|\tilde{\nabla}^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	6.42445175140259\\
0.0357142857142857	5.50618116808948\\
0.025	1.21321747596235\\
0.0192307692307692	0.909945283625262\\
0.0138888888888889	5.40012427705312\\
0.0104166666666667	0.183170112374739\\
0.00757575757575758	0.106996954498534\\
0.00555555555555556	0.0534054109625686\\
0.00409836065573771	0.035874857299973\\
0.00297619047619048	0.0211572201908439\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.155830924330879\\
0.0357142857142857	0.0464381482005214\\
0.025	0.0165293218736576\\
0.0192307692307692	0.00690280822317113\\
0.0138888888888889	0.00417162700686198\\
0.0104166666666667	0.000738166341117011\\
0.00757575757575758	0.000301791387126868\\
0.00555555555555556	0.000114096245260521\\
0.00409836065573771	3.88097811188855e-05\\
0.00297619047619048	1.51010763899193e-05\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	2.25\\
0.0357142857142857	1.14795918367347\\
0.025	0.5625\\
0.0192307692307692	0.332840236686391\\
0.0138888888888889	0.173611111111111\\
0.0104166666666667	0.09765625\\
0.00757575757575758	0.0516528925619835\\
0.00555555555555556	0.0277777777777778\\
0.00409836065573771	0.0151169040580489\\
0.00297619047619048	0.0079719387755102\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.03125\\
0.0357142857142857	0.0113884839650146\\
0.025	0.00390625\\
0.0192307692307692	0.00177799271734183\\
0.0138888888888889	0.000669795953360768\\
0.0104166666666667	0.000282570167824074\\
0.00757575757575758	0.000108697164482288\\
0.00555555555555556	4.28669410150892e-05\\
0.00409836065573771	1.72095902300193e-05\\
0.00297619047619048	6.59055785012418e-06\\
};
\addlegendentry{$h^3$};

\end{axis}
\end{tikzpicture}%

==> sharpConv4thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.141125384328186\\
0.0357142857142857	0.0704970010051316\\
0.025	0.0129762950258199\\
0.0192307692307692	0.00760348582011172\\
0.0138888888888889	0.0216353618735043\\
0.0104166666666667	0.000533498912821173\\
0.00757575757575758	0.000345382377281211\\
0.00555555555555556	9.4870266035052e-05\\
0.00409836065573771	6.44674128151834e-05\\
0.00297619047619048	2.08817219000679e-05\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.042528783391363\\
0.0357142857142857	0.015454831434736\\
0.025	0.000916263181377296\\
0.0192307692307692	0.000282144215195102\\
0.0138888888888889	0.000164343751200037\\
0.0104166666666667	2.15909126291379e-05\\
0.00757575757575758	7.16897232137316e-06\\
0.00555555555555556	1.99399539989871e-06\\
0.00409836065573771	6.19916070092365e-07\\
0.00297619047619048	1.57203329784787e-07\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.0375\\
0.0357142857142857	0.0136661807580175\\
0.025	0.0046875\\
0.0192307692307692	0.0021335912608102\\
0.0138888888888889	0.000803755144032922\\
0.0104166666666667	0.000339084201388889\\
0.00757575757575758	0.000130436597378746\\
0.00555555555555556	5.1440329218107e-05\\
0.00409836065573771	2.06515082760231e-05\\
0.00297619047619048	7.90866942014901e-06\\
};
\addlegendentry{$h^3$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.003125\\
0.0357142857142857	0.000813463140358184\\
0.025	0.0001953125\\
0.0192307692307692	6.83843352823781e-05\\
0.0138888888888889	1.86054431489102e-05\\
0.0104166666666667	5.88687849633488e-06\\
0.00757575757575758	1.64692673458013e-06\\
0.00555555555555556	4.76299344612102e-07\\
0.00409836065573771	1.41062215000158e-07\\
0.00297619047619048	3.92295110126439e-08\\
};
\addlegendentry{$h^4$};

\end{axis}
\end{tikzpicture}%

==> sharpInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.5	0.9\\
0.50043600708589	0.87252280358109\\
0.501743589321385	0.845073274369832\\
0.503921430082012	0.817679051715344\\
0.506967336466732	0.790367719277731\\
0.510878241506007	0.763166777253675\\
0.515650207249975	0.736103614686068\\
0.521278428733635	0.709205481885571\\
0.527757238815036	0.682499462991857\\
0.535080113881612	0.656012448702179\\
0.543239680418903	0.629771109194718\\
0.552227722435065	0.603801867273976\\
0.56203518973367	0.578130871765249\\
0.572652207026491	0.552783971184976\\
0.584068083877082	0.527786687713478\\
0.596271325465136	0.503164191496281\\
0.609249644160798	0.478941275299916\\
0.622989971897267	0.455142329547704\\
0.637478473329229	0.431791317760667\\
0.652700559763882	0.408911752428295\\
0.668640903850505	0.38652667133346\\
0.685283455013809	0.364658614355321\\
0.7026114556155	0.343329600773581\\
0.720607457827806	0.322561107096932\\
0.739253341201953	0.302374045438038\\
0.758530330913928	0.282788742456804\\
0.778419016669131	0.263824918893159\\
0.798899372246899	0.245501669709936\\
0.81995077566521	0.227837444865867\\
0.841552029945273	0.210850030738038\\
0.863681384455088	0.194556532212515\\
0.886316556810488	0.178973355461171\\
0.909434755311614	0.164116191422066\\
0.933012701892219	0.15\\
0.908998748225723	0.163361004996844\\
0.884572967489104	0.175953370168997\\
0.859759954373077	0.187764416072141\\
0.834584693478541	0.198782249984231\\
0.809072534159204	0.208995777880458\\
0.783249164996924	0.218394715603996\\
0.757140587935496	0.22696959922127\\
0.730773092098892	0.234711794551339\\
0.704173227320341	0.241613505859784\\
0.677367777408902	0.24766778370835\\
0.650383733180436	0.252868531952443\\
0.623248265280139	0.25721051387943\\
0.595988696824013	0.260689357481564\\
0.5686324758868	0.263301559858227\\
0.541207147864094	0.265044490743052\\
0.513740327736469	0.265916395152381\\
0.486259672263531	0.265916395152381\\
0.458792852135906	0.265044490743052\\
0.4313675241132	0.263301559858227\\
0.404011303175987	0.260689357481564\\
0.376751734719861	0.25721051387943\\
0.349616266819565	0.252868531952443\\
0.322632222591098	0.24766778370835\\
0.295826772679659	0.241613505859784\\
0.269226907901108	0.234711794551339\\
0.242859412064504	0.22696959922127\\
0.216750835003076	0.218394715603996\\
0.190927465840797	0.208995777880458\\
0.165415306521459	0.198782249984231\\
0.140240045626923	0.187764416072141\\
0.115427032510897	0.175953370168997\\
0.0910012517742768	0.163361004996844\\
0.0669872981077808	0.15\\
0.0905652446883862	0.164116191422066\\
0.113683443189512	0.178973355461171\\
0.136318615544912	0.194556532212514\\
0.158447970054727	0.210850030738038\\
0.18004922433479	0.227837444865867\\
0.201100627753101	0.245501669709936\\
0.221580983330869	0.263824918893159\\
0.241469669086072	0.282788742456805\\
0.260746658798048	0.302374045438038\\
0.279392542172194	0.322561107096932\\
0.2973885443845	0.343329600773581\\
0.314716544986191	0.364658614355321\\
0.331359096149495	0.38652667133346\\
0.347299440236118	0.408911752428295\\
0.362521526670771	0.431791317760667\\
0.377010028102733	0.455142329547704\\
0.390750355839202	0.478941275299915\\
0.403728674534864	0.503164191496281\\
0.415931916122918	0.527786687713478\\
0.427347792973509	0.552783971184977\\
0.43796481026633	0.578130871765248\\
0.447772277564935	0.603801867273976\\
0.456760319581097	0.629771109194719\\
0.464919886118388	0.656012448702179\\
0.472242761184964	0.682499462991857\\
0.478721571266365	0.709205481885571\\
0.484349792750025	0.736103614686069\\
0.489121758493993	0.763166777253675\\
0.493032663533268	0.790367719277731\\
0.496078569917988	0.817679051715344\\
0.498256410678615	0.845073274369832\\
0.499563992914109	0.87252280358109\\
0.5	0.9\\
};
\end{axis}
\end{tikzpicture}%

==> starConv2thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\nabla^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.388718264038786\\
0.0357142857142857	0.195329912680464\\
0.025	0.0499486733282097\\
0.0192307692307692	0.0249625354881676\\
0.0138888888888889	0.0128589861203068\\
0.0104166666666667	0.00571209751087842\\
0.00757575757575758	0.00502769154861227\\
0.00555555555555556	0.00234950704111725\\
0.00409836065573771	0.00131907609159043\\
0.00297619047619048	0.000583592695619473\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0135229809556459\\
0.0357142857142857	0.00224610616663869\\
0.025	0.000609438177417783\\
0.0192307692307692	0.000236049000685062\\
0.0138888888888889	8.03325733190095e-05\\
0.0104166666666667	2.89535941738915e-05\\
0.00757575757575758	1.36286942130171e-05\\
0.00555555555555556	4.82072485575168e-06\\
0.00409836065573771	1.9368607176008e-06\\
0.00297619047619048	6.78662604676997e-07\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.05\\
0.0357142857142857	0.0255102040816327\\
0.025	0.0125\\
0.0192307692307692	0.00739644970414201\\
0.0138888888888889	0.00385802469135802\\
0.0104166666666667	0.00217013888888889\\
0.00757575757575758	0.00114784205693297\\
0.00555555555555556	0.000617283950617284\\
0.00409836065573771	0.000335931201289976\\
0.00297619047619048	0.000177154195011338\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0125\\
0.0357142857142857	0.00455539358600583\\
0.025	0.0015625\\
0.0192307692307692	0.000711197086936732\\
0.0138888888888889	0.000267918381344307\\
0.0104166666666667	0.00011302806712963\\
0.00757575757575758	4.34788657929154e-05\\
0.00555555555555556	1.71467764060357e-05\\
0.00409836065573771	6.8838360920077e-06\\
0.00297619047619048	2.63622314004967e-06\\
};
\addlegendentry{$h^3$};

\end{axis}
\end{tikzpicture}%

==> starConv2thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0193458400317951\\
0.0357142857142857	0.0096174406023526\\
0.025	0.00453667762350904\\
0.0192307692307692	0.00268604356198591\\
0.0138888888888889	0.0013968215884405\\
0.0104166666666667	0.000783955538834223\\
0.00757575757575758	0.000413856014637165\\
0.00555555555555556	0.0002225532082971\\
0.00409836065573771	0.0001211469735934\\
0.00297619047619048	6.38563376380486e-05\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0159988491707464\\
0.0357142857142857	0.0076550644970154\\
0.025	0.00368988883465972\\
0.0192307692307692	0.00215923881959111\\
0.0138888888888889	0.00112639055598226\\
0.0104166666666667	0.000633264703994734\\
0.00757575757575758	0.000335690925683246\\
0.00555555555555556	0.00018079960362083\\
0.00409836065573771	9.8444685359695e-05\\
0.00297619047619048	5.19413373252499e-05\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.005\\
0.0357142857142857	0.00255102040816327\\
0.025	0.00125\\
0.0192307692307692	0.000739644970414201\\
0.0138888888888889	0.000385802469135802\\
0.0104166666666667	0.000217013888888889\\
0.00757575757575758	0.000114784205693297\\
0.00555555555555556	6.17283950617284e-05\\
0.00409836065573771	3.35931201289976e-05\\
0.00297619047619048	1.77154195011338e-05\\
};
\addlegendentry{$h^2$};

\end{axis}
\end{tikzpicture}%

==> starConv4thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel={\scriptsize$\|\tilde{\nabla}^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	11.3607841946349\\
0.0357142857142857	4.0962890336975\\
0.025	1.245600591072\\
0.0192307692307692	0.51018474378737\\
0.0138888888888889	0.185514848126637\\
0.0104166666666667	0.0825214701220602\\
0.00757575757575758	0.0459705908345995\\
0.00555555555555556	0.0200575714758742\\
0.00409836065573771	0.0122413262425027\\
0.00297619047619048	0.00470806260022982\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.330436598210592\\
0.0357142857142857	0.0807459885304712\\
0.025	0.0176675481830632\\
0.0192307692307692	0.00549472546360746\\
0.0138888888888889	0.00146422908973815\\
0.0104166666666667	0.000396111465307835\\
0.00757575757575758	0.0001565699710908\\
0.00555555555555556	5.68032500125252e-05\\
0.00409836065573771	2.11763180603505e-05\\
0.00297619047619048	7.09919943680722e-06\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	12.500000000000002\\
0.0357142857142857	6.377551020408157\\
0.025	3.125000000000000\\
0.0192307692307692	1.849112426035497\\
0.0138888888888889	0.964506172839508\\
0.0104166666666667	0.542534722222226\\
0.00757575757575758	0.286960514233242\\
0.00555555555555556	0.154320987654321\\
0.00409836065573771	0.083982800322494\\
0.00297619047619048	0.044288548752835\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.625\\
0.0357142857142857	0.227769679300292\\
0.025	0.078125\\
0.0192307692307692	0.0355598543468366\\
0.0138888888888889	0.0133959190672154\\
0.0104166666666667	0.00565140335648148\\
0.00757575757575758	0.00217394328964577\\
0.00555555555555556	0.000857338820301783\\
0.00409836065573771	0.000344191804600385\\
0.00297619047619048	0.000131811157002484\\
};
\addlegendentry{$h^3$};

\end{axis}
\end{tikzpicture}%

==> starConv4thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.24065824891718\\
0.0357142857142857	0.0655033167283471\\
0.025	0.01026366867242\\
0.0192307692307692	0.00441840150919359\\
0.0138888888888889	0.000977887133516098\\
0.0104166666666667	0.000392137465385911\\
0.00757575757575758	0.000112801015494268\\
0.00555555555555556	3.87065285868723e-05\\
0.00409836065573771	1.49724972757781e-05\\
0.00297619047619048	4.52980349041621e-06\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0372797528497772\\
0.0357142857142857	0.0100410712912017\\
0.025	0.00185063941218045\\
0.0192307692307692	0.000495013939740834\\
0.0138888888888889	0.00012854267961707\\
0.0104166666666667	4.37503233913714e-05\\
0.00757575757575758	1.10700185082256e-05\\
0.00555555555555556	3.61778087092278e-06\\
0.00409836065573771	1.04489325369673e-06\\
0.00297619047619048	2.96808424952396e-07\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.3125\\
0.0357142857142857	0.113884839650146\\
0.025	0.0390625\\
0.0192307692307692	0.0177799271734183\\
0.0138888888888889	0.00669795953360768\\
0.0104166666666667	0.00282570167824074\\
0.00757575757575758	0.00108697164482288\\
0.00555555555555556	0.000428669410150892\\
0.00409836065573771	0.000172095902300193\\
0.00297619047619048	6.59055785012418e-05\\
};
\addlegendentry{$h^3$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0625\\
0.0357142857142857	0.0162692628071637\\
0.025	0.00390625\\
0.0192307692307692	0.00136768670564756\\
0.0138888888888889	0.000372108862978204\\
0.0104166666666667	0.000117737569926698\\
0.00757575757575758	3.29385346916026e-05\\
0.00555555555555556	9.52598689224204e-06\\
0.00409836065573771	2.82124430000316e-06\\
0.00297619047619048	7.84590220252878e-07\\
};
\addlegendentry{$h^4$};

\end{axis}
\end{tikzpicture}%

==> starInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.765066930189006	0.516845499123648\\
0.777395596897263	0.535400996867555\\
0.785474949486592	0.555020786717682\\
0.788201994577402	0.574778085589939\\
0.785015355939205	0.593608069890764\\
0.77595740609245	0.610476680159308\\
0.76165735877021	0.624549447537036\\
0.743238589707334	0.6353343167743\\
0.722163808645616	0.64277601035563\\
0.700040086323819	0.647286395096484\\
0.678410979268275	0.649704586901987\\
0.658564374561849	0.651190825763033\\
0.641382028781861	0.653067981559738\\
0.627250504584707	0.656632481897858\\
0.616044232300894	0.662961322323235\\
0.607181039780345	0.672742897877369\\
0.599740192449566	0.686156495288\\
0.592624237639838	0.702818789561018\\
0.584739992587695	0.721806497324522\\
0.57517168653353	0.74175374251308\\
0.563320871123122	0.761012185776997\\
0.54899298926918	0.777853049331026\\
0.532418651828539	0.790684106941049\\
0.514207511767961	0.798252376567682\\
0.495242705950108	0.799804996894593\\
0.47653268388508	0.795186358147882\\
0.459043571509212	0.784858217139645\\
0.443538105232274	0.769840045925559\\
0.430446197184106	0.751577768613709\\
0.41978749849487	0.731758802741356\\
0.411158596481512	0.712098573477648\\
0.403787839421047	0.694127399905181\\
0.396650635094611	0.67900635094611\\
0.388628899709452	0.667396393140633\\
0.378691488291971	0.659397523849207\\
0.366068930318577	0.654564693923155\\
0.350396159890447	0.651996581389543\\
0.331801144729265	0.650483204539873\\
0.310924802629974	0.64869037868741\\
0.28886729267282	0.645354240940172\\
0.267066301407991	0.639458144361026\\
0.247122803447367	0.63036725568928\\
0.230597541587669	0.617902712298803\\
0.218806015883607	0.602346240273091\\
0.212640420665489	0.584376385492237\\
0.212443602463266	0.564947476486013\\
0.217953180803277	0.545130682692334\\
0.228324437528831	0.525941870830668\\
0.24222977195585	0.508182636263719\\
0.258021956852558	0.492318669514685\\
0.273939601184627	0.478413849178577\\
0.288327374858526	0.466129984705659\\
0.299841504094031	0.454792210092742\\
0.307613092527262	0.443510107071522\\
0.311347673723439	0.431336168610256\\
0.311348229696296	0.417437444595497\\
0.308459472225172	0.401253994825574\\
0.303941991974521	0.382619448574323\\
0.299294416612264	0.361824309008787\\
0.296048649998632	0.339610885577108\\
0.295566630432858	0.317098704281728\\
0.298866396256393	0.295649495700111\\
0.30650070270878	0.276689906746026\\
0.318503668139195	0.261516603583791\\
0.334411068357493	0.251111465823247\\
0.353349364905389	0.24599364905389\\
0.374178854276066	0.246130512759513\\
0.395668840671924	0.250921426425358\\
0.416678519846419	0.259258393384021\\
0.436316895970877	0.269656689333738\\
0.454058560735131	0.280438822818169\\
0.469799009354145	0.289947496199178\\
0.483842337686526	0.296758970171911\\
0.496824312132489	0.299867933057655\\
0.50958344614391	0.298818706976178\\
0.523000448121967	0.293764874710422\\
0.537831099564285	0.285449172824922\\
0.554558596631592	0.275106401615227\\
0.573288501130608	0.264302621791043\\
0.593703118208241	0.254732567191969\\
0.615083268861105	0.248002791883759\\
0.636395344936775	0.245429813564209\\
0.656431694024907	0.247880182902612\\
0.673984222484705	0.255673346298067\\
0.688025828957554	0.268559249751979\\
0.697872676996705	0.285772127230971\\
0.703302644490686	0.306151320021977\\
0.704611242291214	0.328310782058717\\
0.702595042441711	0.350832430569164\\
0.698462957769975	0.372455601627831\\
0.693686098827558	0.392235948724066\\
0.689805910373101	0.40965199149245\\
0.688226560415586	0.424645452329144\\
0.690020202931268	0.437591347041521\\
0.695772356120776	0.449204091999399\\
0.705489399144761	0.460395164537477\\
0.718581809518134	0.47210477008068\\
0.733926408046936	0.485133539295366\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> triStarConv2thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\nabla^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.434149844201329\\
0.0357142857142857	0.137808971545013\\
0.025	0.0905448906266741\\
0.0192307692307692	0.0398155131831004\\
0.0138888888888889	0.0215994317780712\\
0.0104166666666667	0.0131540499836547\\
0.00757575757575758	0.00700459909040774\\
0.00555555555555556	0.0036356043511887\\
0.00409836065573771	0.00204138923481878\\
0.00297619047619048	0.00104651699939495\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0130696501697566\\
0.0357142857142857	0.00366861851807057\\
0.025	0.00125461146440794\\
0.0192307692307692	0.000453234103350705\\
0.0138888888888889	0.000194818046733771\\
0.0104166666666667	8.18286175996446e-05\\
0.00757575757575758	3.21065634802953e-05\\
0.00555555555555556	1.25412673710266e-05\\
0.00409836065573771	4.96570368714429e-06\\
0.00297619047619048	1.90383129572669e-06\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.125\\
0.0357142857142857	0.0637755102040816\\
0.025	0.03125\\
0.0192307692307692	0.018491124260355\\
0.0138888888888889	0.00964506172839506\\
0.0104166666666667	0.00542534722222222\\
0.00757575757575758	0.00286960514233242\\
0.00555555555555556	0.00154320987654321\\
0.00409836065573771	0.00083982800322494\\
0.00297619047619048	0.000442885487528345\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0375\\
0.0357142857142857	0.0136661807580175\\
0.025	0.0046875\\
0.0192307692307692	0.0021335912608102\\
0.0138888888888889	0.000803755144032922\\
0.0104166666666667	0.000339084201388889\\
0.00757575757575758	0.000130436597378746\\
0.00555555555555556	5.1440329218107e-05\\
0.00409836065573771	2.06515082760231e-05\\
0.00297619047619048	7.90866942014901e-06\\
};
\addlegendentry{$h^3$};

\end{axis}

\end{tikzpicture}%

==> triStarConv2thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0118576094074392\\
0.0357142857142857	0.00559567672797879\\
0.025	0.00274284953325326\\
0.0192307692307692	0.00162912992917532\\
0.0138888888888889	0.000847699942177268\\
0.0104166666666667	0.000475879657852167\\
0.00757575757575758	0.000251605913459655\\
0.00555555555555556	0.000135014780802985\\
0.00409836065573771	7.33458185769415e-05\\
0.00297619047619048	3.8717633249512e-05\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00801272579515834\\
0.0357142857142857	0.00402975315772282\\
0.025	0.00199937040359872\\
0.0192307692307692	0.00118841616639848\\
0.0138888888888889	0.000623095477250448\\
0.0104166666666667	0.000351716477556265\\
0.00757575757575758	0.000186609370962409\\
0.00555555555555556	0.000100566948913698\\
0.00409836065573771	5.48516606957572e-05\\
0.00297619047619048	2.89628245339375e-05\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0025\\
0.0357142857142857	0.00127551020408163\\
0.025	0.000625\\
0.0192307692307692	0.000369822485207101\\
0.0138888888888889	0.000192901234567901\\
0.0104166666666667	0.000108506944444444\\
0.00757575757575758	5.73921028466483e-05\\
0.00555555555555556	3.08641975308642e-05\\
0.00409836065573771	1.67965600644988e-05\\
0.00297619047619048	8.85770975056689e-06\\
};
\addlegendentry{$h^2$};

\end{axis}
\end{tikzpicture}%

==> triStarConv4thDivH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel={\scriptsize$\|\tilde{\nabla}^D\cdot\mathbold{H}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.65,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	4.84162004452322\\
0.0357142857142857	1.64374819144609\\
0.025	0.892423760583952\\
0.0192307692307692	0.415828725233098\\
0.0138888888888889	0.244581888656228\\
0.0104166666666667	0.161926732453821\\
0.00757575757575758	0.0792726438107252\\
0.00555555555555556	0.040383873397559\\
0.00409836065573771	0.0240524830785489\\
0.00297619047619048	0.0118167439920853\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.159414487051912\\
0.0357142857142857	0.0473492474329155\\
0.025	0.0131277993999985\\
0.0192307692307692	0.00535677697868786\\
0.0138888888888889	0.00182556912799519\\
0.0104166666666667	0.000809824723517902\\
0.00757575757575758	0.000284409046179301\\
0.00555555555555556	9.83132391354671e-05\\
0.00409836065573771	3.87323224081587e-05\\
0.00297619047619048	1.44362248122291e-05\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	2\\
0.0357142857142857	1.02040816326531\\
0.025	0.5\\
0.0192307692307692	0.29585798816568\\
0.0138888888888889	0.154320987654321\\
0.0104166666666667	0.0868055555555556\\
0.00757575757575758	0.0459136822773186\\
0.00555555555555556	0.0246913580246914\\
0.00409836065573771	0.013437248051599\\
0.00297619047619048	0.00708616780045351\\
};
\addlegendentry{$h^2$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0375\\
0.0357142857142857	0.0136661807580175\\
0.025	0.0046875\\
0.0192307692307692	0.0021335912608102\\
0.0138888888888889	0.000803755144032922\\
0.0104166666666667	0.000339084201388889\\
0.00757575757575758	0.000130436597378746\\
0.00555555555555556	5.1440329218107e-05\\
0.00409836065573771	2.06515082760231e-05\\
0.00297619047619048	7.90866942014901e-06\\
};
\addlegendentry{$h^3$};

\end{axis}

\end{tikzpicture}%

==> triStarConv4thHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0972360896646167\\
0.0357142857142857	0.0256080067709567\\
0.025	0.00688178370793626\\
0.0192307692307692	0.00275534371235602\\
0.0138888888888889	0.000909949231679086\\
0.0104166666666667	0.000519734514534513\\
0.00757575757575758	0.000191875920187065\\
0.00555555555555556	5.88368111862358e-05\\
0.00409836065573771	2.81219892865998e-05\\
0.00297619047619048	9.3045795721558e-06\\
};
\addlegendentry{$L^\infty$};

\addplot [color=blue,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0109542103258836\\
0.0357142857142857	0.0030200598748306\\
0.025	0.000594680374737356\\
0.0192307692307692	0.000177403292584226\\
0.0138888888888889	4.61307228358092e-05\\
0.0104166666666667	1.62162673009344e-05\\
0.00757575757575758	4.50567838714874e-06\\
0.00555555555555556	1.16016301468282e-06\\
0.00409836065573771	3.65176506430162e-07\\
0.00297619047619048	9.53713626981072e-08\\
};
\addlegendentry{$L^1$};

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.25\\
0.0357142857142857	0.0911078717201166\\
0.025	0.03125\\
0.0192307692307692	0.0142239417387346\\
0.0138888888888889	0.00535836762688614\\
0.0104166666666667	0.00226056134259259\\
0.00757575757575758	0.000869577315858308\\
0.00555555555555556	0.000342935528120713\\
0.00409836065573771	0.000137676721840154\\
0.00297619047619048	5.27244628009934e-05\\
};
\addlegendentry{$h^3$};

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.01875\\
0.0357142857142857	0.0048807788421491\\
0.025	0.001171875\\
0.0192307692307692	0.000410306011694268\\
0.0138888888888889	0.000111632658893461\\
0.0104166666666667	3.53212709780093e-05\\
0.00757575757575758	9.88156040748077e-06\\
0.00555555555555556	2.85779606767261e-06\\
0.00409836065573771	8.46373290000947e-07\\
0.00297619047619048	2.35377066075863e-07\\
};
\addlegendentry{$h^4$};

\end{axis}
\end{tikzpicture}%

==> triStarInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.55\\
0.777827202174583	0.567656438271724\\
0.803289557453815	0.58870556271793\\
0.82511278435136	0.612660353208428\\
0.842181337802838	0.638783790004716\\
0.85360354222264	0.666134602589831\\
0.858762959553902	0.693627023086182\\
0.857352802859646	0.720100678158521\\
0.84939128458551	0.744396090041338\\
0.835217000935954	0.765430885384937\\
0.815464722280778	0.782271754020518\\
0.791023203005085	0.794197462305598\\
0.762977763212807	0.80074879075029\\
0.732541356387677	0.801762097050854\\
0.700978560081743	0.797384250275455\\
0.669527364829854	0.788067872869486\\
0.639323761934663	0.774547088077271\\
0.611333935732935	0.757795220498922\\
0.586298363185971	0.73896705666323\\
0.564691345602096	0.719329266348019\\
0.546698494101894	0.700183350134391\\
0.532213526603137	0.682785965213926\\
0.520854484439667	0.668271658460186\\
0.511998221527555	0.657582891727411\\
0.504830838876719	0.651411788308068\\
0.498410708003185	0.650157290504339\\
0.491739914515188	0.653900443506685\\
0.483839409977741	0.662399372486807\\
0.473822920977521	0.675104271379505\\
0.460964744468054	0.691191453039411\\
0.444756952828365	0.709614302409751\\
0.424952215298844	0.729167904235782\\
0.40158937070074	0.748563253064262\\
0.375	0.76650635094611\\
0.345795474829044	0.781777195809682\\
0.314835220691593	0.793303680098579\\
0.283178150135716	0.800225753739155\\
0.252020313510234	0.801945836235844\\
0.222622712787477	0.798162349138054\\
0.196233869560482	0.788884325367478\\
0.174012090083937	0.774426266310765\\
0.156952405335079	0.755383683291261\\
0.145822880028894	0.732590995898499\\
0.141114399296272	0.707064586482698\\
0.143007192601117	0.679934755740321\\
0.151356295635617	0.652371028197555\\
0.165696950050079	0.625505673536793\\
0.185269674724417	0.600360413509079\\
0.209063491855173	0.577781068144543\\
0.23587463641193	0.558384373147599\\
0.264377092396477	0.542520406398565\\
0.293200546858284	0.530253046492452\\
0.321010880937386	0.521359715522404\\
0.346588156507218	0.515350407143522\\
0.368897217557134	0.51150474977684\\
0.387146497005929	0.508924684077486\\
0.400831371987693	0.506599318779391\\
0.409759395643644	0.503477735034794\\
0.414055888047432	0.498544987504558\\
0.414149619201147	0.490896334379379\\
0.410739583068125	0.479804832257175\\
0.404745062374646	0.464777848879909\\
0.397242242636605	0.445598750546413\\
0.389391482891641	0.422350966562026\\
0.382359935739573	0.395422759833163\\
0.377244493237901	0.365492268492297\\
0.375	0.33349364905389\\
0.376377322996373	0.300566365918594\\
0.381875221854592	0.267990757183491\\
0.391709065512924	0.237113893052417\\
0.405798348686928	0.20927037375944\\
0.423773744989883	0.185703048272115\\
0.445003170885616	0.167488651546341\\
0.468635107056417	0.155473055530714\\
0.493656310079411	0.150220226667401\\
0.518960119035153	0.151978118716564\\
0.54342087842295	0.160663659496784\\
0.565969604393798	0.175867781954081\\
0.585665941151576	0.196880181052155\\
0.601761693562244	0.222732229412354\\
0.61375176519384	0.252255336215466\\
0.621409143314972	0.28415105898597\\
0.624801601653406	0.317068538775131\\
0.624288971870588	0.349684373102513\\
0.620501089955745	0.380779896844318\\
0.614297773460518	0.409311018129577\\
0.606713349390889	0.434466242722087\\
0.598889255839728	0.455709285009234\\
0.591999018554404	0.472803657462328\\
0.587170406484751	0.485817789493198\\
0.585409765479637	0.495110476657139\\
0.587533403949382	0.501297721991104\\
0.594110466283665	0.505203222113936\\
0.605421006954134	0.507795795256018\\
0.621432016647833	0.510117879740587\\
0.64179301289534	0.513209796414176\\
0.665851564279994	0.518034731028223\\
0.692687848961582	0.525409335931056\\
0.721166136061359	0.535944478443442\\
0.75	0.55\\
};
\end{axis}
\end{tikzpicture}%
